Domain Generalization for Semantic Segmentation: A Survey

The generalization of deep neural networks to unknown domains is a major challenge despite their tremendous progress in recent years. For this reason, the dynamic area of domain generalization (DG) has emerged. In contrast to unsupervised domain adaptation, there is no access to or knowledge about the target domains, and DG methods aim to generalize across multiple different unseen target domains. Domain generalization is particularly relevant for the task semantic segmentation which is used in several areas such as biomedicine or automated driving. This survey provides a comprehensive overview of the rapidly evolving topic of domain generalized semantic segmentation. We cluster and review existing approaches and identify the paradigm shift towards foundation-model-based domain generalization. Finally, we provide an extensive performance comparison of all approaches, which highlights the significant influence of foundation models on domain generalization. This survey seeks to advance domain generalization research and inspire scientists to explore new research directions.

==> dg_taxonomy.tex <==
\documentclass[tikz,border=10pt,multi]{standalone}
\usepackage{forest}
%\usetikzlibrary{shadows}
\input{ter-colors}

\begin{document}
    \tikzset{
        my node/.style={
            %draw=gray,
            % inner color=gray!5,
            % outer color=gray!10,
            thick,
            minimum width=1cm,
%           rounded corners=3,
            %text height=1.5ex,
            %text depth=0ex,
            font=\sffamily,
            %drop shadow,
        }
    }
    \begin{forest}
        for tree={%
            my node,
            l sep+=5pt,
            grow'=south,
            edge={gray, thick},
            parent anchor=south,
            child anchor=north,
            align=center,
            if n children=0{tier=last}{},
            edge path={
                \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) +(0, 0pt) -- +(0pt,-0pt)  -- (.child anchor)\forestoption{edge label};
            },
            if={isodd(n_children())}{
                for children={
                    if={equal(n,(n_children("!u")+1)/2)}{calign with current}{}
                }
            }{}
        }
        [\Large \textbf{Domain Generalization}, fill=gray!60
        [\large {Foundation-Model-based}, fill=tu82 [Feature Space, fill=tu42 [Vision-Text\\Alignment, fill=tu42!75[tqdm \cite{pak2025textual} \\ MFuser \cite{mfuser}]][Efficient \\Fine-Tuning, fill=tu42!75[Rein \cite{wei2024stronger}\\FADA \cite{bilearning}\\SoRA \cite{yun2024sora}\\ SET \cite{yi2024learning}\\ VLTSeg \cite{hummer2024strong} \\ FisherTune \cite{zhao2025fishertune} \\ MFuser \cite{mfuser}]]]
        ]
        [\large Classic Approaches, fill=tu92 [Output Space, fill=tu22
        [Consistency, fill=tu22!60[SiamDoGe \cite{wu2022siamdoge}\\ GTR \cite{peng2021global}\\ SHADE \cite{zhao2022style}\\WildNet \cite{Lee2022wildnet}\\SRMA \cite{jiao2024semantic}\\ CSDS \cite{liao2024class}]]
        ] 
        [Feature Space, fill=tu42 
        [Contrastive\\ Learning, fill=tu42!75[SPC \cite{huang2023style}\\ BlindNet \cite{ahn2024style}\\DPCL \cite{yang2023generalized}\\ CDPCL \cite{liao2023calibration}\\PtM \cite{kim2022pin}\\ WildNet \cite{Lee2022wildnet}]]
        [Feature\\ Augmentation, fill=tu42!75[SiamDoGe \cite{wu2022siamdoge}\\MRFP \cite{udupa2024mrfp}\\ SPC \cite{huang2023style}\\FGSS \cite{zhang2023fine}\\PtM \cite{kim2022pin}\\WEDGE \cite{kim2021wedge}\\ SHADE \cite{zhao2022style}\\WildNet \cite{Lee2022wildnet}\\RICA \cite{sun2023augment}\\SRMA \cite{jiao2024semantic}\\FAmix \cite{fahes2024simple}]]
        [Feature\\ Regularization, fill=tu42!75[DIRL \cite{xu2022dirl}\\BlindNet \cite{ahn2024style}\\IBN-Net \cite{pan2018two}\\ISW \cite{choi2021robustnet}\\ SW \cite{pan2019switchable}\\SAN+SAW \cite{Peng2022semanticaware}\\ CFC \cite{li2022learning}\\SRMA \cite{jiao2024semantic}\\ ReVT \cite{Termoehlen2023}\\ SHADE \cite{zhao2022style}\\ TLDR \cite{kim2023texture}]]
        [Feature \\Selection, fill=tu42!75 [DIRL \cite{xu2022dirl}\\FSDR \cite{huang2021fsdr}\\ISW \cite{choi2021robustnet}\\ IBAFormer \cite{sun2023ibaformer}\\CMFormer \cite{bi2024learning}]]
        ]
        [Input Space, fill=tu102
        [Image\\ Augmentation, fill=tu102!60[DPCL \cite{yang2023generalized}\\ DRPC \cite{yue2019domain}\\ AdvStyle \cite{zhong2022adversarial}\\FSDR \cite{huang2021fsdr}\\GTR \cite{peng2021global}\\ TLDR \cite{kim2023texture}\\RICA \cite{sun2023augment}\\PASTA \cite{2023iccv_PASTA}\\SIL \cite{zhang2023learning}\\MoDify \cite{jiang2023domain}\\CSDS \cite{liao2024class}\\ DGinStyle \cite{jia2023dginstyle}\\CLOUDS \cite{benigmim2024collaborating}\\ IBAFormer \cite{sun2023ibaformer} \\ DIDEX \cite{niemeijer2024generalization}]]
        [Extra (Real) \\ Data, fill=tu102!60[FSDR \cite{huang2021fsdr}\\ WEDGE \cite{kim2021wedge}\\DRPC \cite{yue2019domain} \\ GTR \cite{peng2021global}\\ WildNet \cite{Lee2022wildnet} \\ TLDR \cite{kim2023texture}\\ CSDS \cite{liao2024class}]]]
        ]]
    \end{forest}
\end{document}
